Vizing's Theorem in Deterministic Almost-Linear Time

Vizing's theorem states that any $n$-vertex $m$-edge graph of maximum degree $\Delta$ can be edge colored using at most $\Delta + 1$ different colors. Vizing's original proof is easily translated into a deterministic $O(mn)$ time algorithm. This deterministic time bound was subsequently improved to $\tilde O(m \sqrt n)$ time, independently by [Arjomandi, 1982] and by [Gabow et al., 1985]. A series of recent papers improved the time bound of $\tilde O(m\sqrt{n})$ using randomization, culminating in the randomized near-linear time $(\Delta+1)$-coloring algorithm by [Assadi, Behnezhad, Bhattacharya, Costa, Solomon, and Zhang, 2025]. At the heart of all of these recent improvements, there is some form of a sublinear time algorithm. Unfortunately, sublinear time algorithms as a whole almost always require randomization. This raises a natural question: can the deterministic time complexity of the problem be reduced below the $\tilde O(m\sqrt{n})$ barrier? In this paper, we answer this question in the affirmative. We present a deterministic almost-linear time $(\Delta+1)$-coloring algorithm, namely, an algorithm running in $m \cdot 2^{O(\sqrt{\log \Delta})} \cdot \log n = m^{1+o(1)}$ time. Our main technical contribution is to entirely forego sublinear time algorithms. We do so by presenting a new deterministic color-type sparsification approach that runs in almost-linear (instead of sublinear) time, but can be used to color a much larger set of edges.

==> figs/color-match.tex <==
\begin{tikzpicture}[
		square/.style={draw, minimum size=1mm, fill=#1}, % Style for square nodes
		node distance=0.5cm, % Space between nodes
		scale=0.8
		]
		
		% Define 5 square nodes with different colors
		\node[square=red] (1) at (0, 0) {};
		\node[square=OrangeRed] (2) at (0, 1) {};
		\node[square=BrickRed] (3) at (0, 2) {};
		\node[square=VioletRed] (4) at (0, 3) {};
		\node[square=Salmon] (5) at (0, 4) {};
		
		\draw[draw, thick] (0, 2) ellipse (1.5cm and 3cm);
		\node at (0,-1.5) {$C_i$};
		
		\node[square=cyan] (11) at (7, 0) {};
		\node[square=TealBlue] (12) at (7, 1) {};
		\node[square=MidnightBlue] (13) at (7, 2) {};
		\node[square=SkyBlue] (14) at (7, 3) {};
		\node[square=Cerulean] (15) at (7, 4) {};
		
		\draw[draw, thick] (7, 2) ellipse (1.5cm and 3cm);
		\node at (7,-1.5) {$C_j$};
				
		\draw[
		decorate, % Enable decoration
		decoration={snake, amplitude=0.8mm, segment length=3mm}, % Define the wavy style
		thick, % Line thickness
		gray % Line color
		] (1) -- (11);
		
		\draw[
		decorate, % Enable decoration
		decoration={snake, amplitude=0.8mm, segment length=3mm}, % Define the wavy style
		thick, % Line thickness
		gray % Line color
		] (2) -- (12);
		
		\draw[
		decorate, % Enable decoration
		decoration={snake, amplitude=0.8mm, segment length=3mm}, % Define the wavy style
		thick, % Line thickness
		gray % Line color
		] (3) -- (13);
		
		\draw[
		decorate, % Enable decoration
		decoration={snake, amplitude=0.8mm, segment length=3mm}, % Define the wavy style
		thick, % Line thickness
		gray % Line color
		] (4) -- (14);
		
		\draw[
		decorate, % Enable decoration
		decoration={snake, amplitude=0.8mm, segment length=3mm}, % Define the wavy style
		thick, % Line thickness
		gray % Line color
		] (5) -- (15);
		
\end{tikzpicture}

==> figs/diag.tex <==
\begin{tikzpicture}[scale=0.5]
		\def\rows{10}
		\def\cols{10}
		
		\def\matrixdata{
			{0.45, 0.61, 0.17, 0.87, 0.38, 0.52, 0.74, 0.06, 0.90, 0.22},
			{0.61, 0.89, 0.53, 0.44, 0.71, 0.95, 0.13, 0.65, 0.28, 0.60},
			{0.17, 0.53, 0.96, 0.29, 0.04, 0.31, 0.57, 0.83, 0.47, 0.07},
			{0.87, 0.44, 0.29, 0.63, 0.59, 0.77, 0.92, 0.24, 0.80, 0.43},
			{0.38, 0.71, 0.04, 0.59, 0.85, 0.18, 0.35, 0.55, 0.11, 0.86},
			{0.52, 0.95, 0.31, 0.77, 0.18, 0.46, 0.69, 0.70, 0.54, 0.10},
			{0.74, 0.13, 0.57, 0.92, 0.35, 0.69, 0.01, 0.32, 0.75, 0.50},
			{0.06, 0.65, 0.83, 0.24, 0.55, 0.70, 0.32, 0.16, 0.36, 0.99},
			{0.90, 0.28, 0.47, 0.80, 0.11, 0.54, 0.75, 0.36, 0.03, 0.30},
			{0.22, 0.60, 0.07, 0.43, 0.86, 0.10, 0.50, 0.99, 0.30, 0.73}
		}
		
		% Draw the grid
		\draw (0,0) grid (\cols, \rows);
		
		% Fill each cell with color
		\foreach \i in {1,...,\rows} {
			\foreach \j in {1,...,\cols} {
				% Get the value from the matrix
				\pgfmathsetmacro{\val}{1-{\matrixdata}[\i-1][\j-1]}
	
				\definecolor{cellcolor}{rgb}{1, \val, \val} % Red gradient
				\fill[cellcolor] (\j-1, \rows - \i) rectangle ++(1,1);
			}
		}
		
		% Add column labels
		\foreach \j in {1,...,\cols} {
			\node at (\j - 0.5, \rows + 0.5) {$\C_{\j}$};
		}
		
		% Add row labels
		\foreach \i in {1,...,\rows} {
			\node at (-0.5, \rows - \i + 0.5) {$\C_{\i}$ \,};
		}
		
		\draw[->,  >={Triangle}, thick, line width=3] (12, 5) -- (15, 5);
		
		% Draw the grid
		\draw (17,0) grid (\cols+17, \rows);
		\def\diagmatrix{
			{1.00, 0.43, 0.27, 0.39, 0.18, 0.34, 0.29, 0.45, 0.06, 0.12},
			{0.43, 1.00, 0.31, 0.25, 0.08, 0.46, 0.11, 0.38, 0.49, 0.07},
			{0.27, 0.31, 1.00, 0.44, 0.33, 0.05, 0.47, 0.10, 0.42, 0.16},
			{0.39, 0.25, 0.44, 1.00, 0.28, 0.43, 0.07, 0.24, 0.04, 0.38},
			{0.18, 0.08, 0.33, 0.28, 1.00, 0.35, 0.12, 0.06, 0.39, 0.21},
			{0.34, 0.46, 0.05, 0.43, 0.35, 1.00, 0.37, 0.42, 0.11, 0.25},
			{0.29, 0.11, 0.47, 0.07, 0.12, 0.37, 1.00, 0.34, 0.46, 0.08},
			{0.45, 0.38, 0.10, 0.24, 0.06, 0.42, 0.34, 1.00, 0.33, 0.49},
			{0.06, 0.49, 0.42, 0.04, 0.39, 0.11, 0.46, 0.33, 1.00, 0.33},
			{0.12, 0.07, 0.16, 0.38, 0.21, 0.25, 0.08, 0.49, 0.33, 1.00}
		}
		
		% Fill each cell with color
		\foreach \i in {1,...,\rows} {
			\foreach \j in {1,...,\cols} {
				%\pgfmathsetmacro{\val}{(\i-1)*\cols + \j}
				%\pgfmathsetmacro{\intensity}{(\val-1)/(\rows*\cols-1)*100}
				\pgfmathsetmacro{\val}{1-{\diagmatrix}[\i-1][\j-1]}
				\definecolor{cellcolor}{rgb}{1, \val, \val} % Red gradient
				\fill[cellcolor] (\j-1+17, \rows - \i) rectangle ++(1,1);
			}
		}
		
		Add column labels
		\foreach \j in {1,...,\cols} {
			\node at (\j - 0.5 + 17, \rows + 0.5) {$\C_{\j}$};
		}
            % \node at (1 - 0.5 + 17, \rows + 0.5) {$\C_{1}$};
            % \node at (2 - 0.5 + 17, \rows + 0.5) {$\C_{2}$};
            % \node at (3 - 0.5 + 17, \rows + 0.5) {$\C_{3}$};
            % \node at (3 - 0.5 + 17, \rows + 0.5) {$\C_{3}$};
            % \node at (4.15 - 0.5 + 17, \rows + 0.5) {$\cdots$};
            % \node at (\cols - 1.15 - 0.5 + 17, \rows + 0.5) {$\cdots$};
            % \node at (\cols - 0.5 + 17, \rows + 0.5) {$\C_{\eta}$};
		
		% Add row labels
		\foreach \i in {1,...,\rows} {
			\node at (-0.5 + 17, \rows - \i + 0.5) {$\C_{\i}$ \,};
		}
		
\end{tikzpicture}

==> figs/disjoint.tex <==
\begin{tikzpicture}[thick,scale=0.9]
	\draw (-1, 1) node(u1)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = above:$u_1$] {};
	\draw (0, 0) node(v1)[circle, draw, color=red, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = below:$v_1$] {};
	\draw (-2, 0) node(w1)[circle, draw, color=red, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = below:$w_1$] {};
	
	\draw [gray!50] plot [smooth cycle] coordinates {(-1, 1.8) (0.5, -0.3) (-1, -0.8) (-2.5, -0.3)};
	\node at (-1,2.2) {u-fan $\f_1$};
	
	\draw (1, -1) node(1)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (2, 0) node(2)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (4, 0) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (5, -1) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (6, 0) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (8, 0) node(6)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (9, -1) node(7)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (10, 0) node(8)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (12, 0) node(9)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, dashed] (u1) to (v1);
	\draw [line width = 0.5mm, dashed] (u1) to (w1);
	\draw [line width = 0.5mm, color=orange] (v1) to (1);
	\draw [line width = 0.5mm, color=red] (1) to (2);
	\draw [line width = 0.5mm, color=orange] (2) to (3);
	\draw [line width = 0.5mm, color=red] (3) to (4);
	\draw [line width = 0.5mm, color=orange] (4) to (5);
	\draw [line width = 0.5mm, color=red] (5) to (6);
	\draw [line width = 0.5mm, color=orange] (6) to (7);
	\draw [line width = 0.5mm, color=red] (7) to (8);
	\draw [line width = 0.5mm, color=orange] (8) to (9);
	
	\draw (-1, -3) node(u2)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = below:$u_2$] {};
	\draw (0, -2) node(v2)[circle, draw, color=cyan, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = above:$v_2$] {};
	\draw (-2, -2) node(w2)[circle, draw, color=cyan, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = above:$w_2$] {};
	
	\draw [gray!50] plot [smooth cycle] coordinates {(-1, -3.8) (0.5, -1.7) (-1, -1.2) (-2.5, -1.7)};
	\node at (-1,-4.2) {u-fan $\f_2$};
	
	\draw (2, -2) node(12)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (4, -2) node(13)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (6, -2) node(15)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (8, -2) node(16)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (10, -2) node(18)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (12, -2) node(19)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, dashed] (u2) to (v2);
	\draw [line width = 0.5mm, dashed] (u2) to (w2);
	\draw [line width = 0.5mm, color=Emerald] (v2) to (1);
	\draw [line width = 0.5mm, color=cyan] (1) to (12);
	\draw [line width = 0.5mm, color=Emerald] (12) to (13);
	\draw [line width = 0.5mm, color=cyan] (13) to (4);
	\draw [line width = 0.5mm, color=Emerald] (4) to (15);
	\draw [line width = 0.5mm, color=cyan] (15) to (16);
	\draw [line width = 0.5mm, color=Emerald] (16) to (7);
	\draw [line width = 0.5mm, color=cyan] (7) to (18);
	\draw [line width = 0.5mm, color=Emerald] (18) to (19);
	
\end{tikzpicture}

==> figs/overview-flip.tex <==
\begin{tikzpicture}[thick,scale=0.8]
	\draw (1, 0) node(1)[circle, draw, color=cyan, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $v$] {};
	
	\draw (-1, 0) node(2)[circle, draw, color=teal, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u$] {};
	
	\draw (3, 0) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, 0) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, 0) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-3, 0) node(6)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-5, 0) node(7)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-7, 0) node(8)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-9, 0) node(9)[circle, draw, color=orange, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u'$] {};
	\draw (-11, 0) node(10)[circle, draw, color=red, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $v'$] {};

    \draw (-8.5, -1.2) node[label={${\color{orange}\alpha_{2k-1}}\in C_{2k-1}$}] {};
    \draw (-11.5, -1.2) node[label={${\color{red}\beta_{2k}}\in C_{2k}$}] {};
    \draw (-1, -1.2) node[label={${\color{teal}\alpha}\in C_i$}] {};
    \draw (1, -1.2) node[label={${\color{cyan}\beta}\in C_j$}] {};
    \draw (-10, 0) node[label={\tiny aligned}] {};
	
	\draw [line width = 0.5mm, dashed] (1) to (2);
	\draw [line width = 0.5mm, color=red] (1) to node[above] {$\beta_{2k}$} (3);
	\draw [line width = 0.5mm, color=cyan] (3) to node[above] {$\beta$} (4);
	\draw [line width = 0.5mm, color=red] (4) to node[above] {$\beta_{2k}$} (5);
	\draw [line width = 0.5mm, color=orange] (2) to node[above] {$\alpha_{2k-1}$} (6);
	\draw [line width = 0.5mm, color=teal] (6) to node[above] {$\alpha$} (7);
	\draw [line width = 0.5mm, color=orange] (7) to node[above] {$\alpha_{2k-1}$} (8);
	\draw [line width = 0.5mm, color=teal] (8) to node[above] {$\alpha$} (9);
	\draw [line width = 0.5mm, dashed] (9) to (10);
	
	% \draw [->, line width = 1.5mm] (1, -1) to (1, -3);
    \draw[->, >={Triangle}, thick, line width = 0.9mm] (-4, -1) to (-4, -2);
	
	\draw (1, -3) node(11)[circle, draw, color=red, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $v$] {};
	
	\draw (-1, -3) node(12)[circle, draw, color=orange, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u$] {};
	
	\draw (3, -3) node(13)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, -3) node(14)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, -3) node(15)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-3, -3) node(16)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-5, -3) node(17)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-7, -3) node(18)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-9, -3) node(19)[circle, draw, color=teal, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u'$] {};
	\draw (-11, -3) node(20)[circle, draw, color=red, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $v'$] {};

    %\draw (9, -4) node[label={$c_{u'}=\gamma$}] {};
    %\draw (11, -4) node[label={$c_{v'}=\beta$}] {};
    %\draw (1, -4) node[label={$c_{u}=\alpha$}] {};
    %\draw (-1, -4) node[label={$c_{v}=\beta$}] {};
    %\draw (0, -3) node[label={\tiny popular}] {};
	
	\draw [line width = 0.5mm, dashed] (11) to (12);
	\draw [line width = 0.5mm, color=cyan] (11) to node[above] {$\beta$} (13);
	\draw [line width = 0.5mm, color=red] (13) to node[above] {$\beta_{2k}$} (14);
	\draw [line width = 0.5mm, color=cyan] (14) to node[above] {$\beta$} (15);
	\draw [line width = 0.5mm, color=teal] (12) to node[above] {$\alpha$} (16);
	\draw [line width = 0.5mm, color=orange] (16) to node[above] {$\alpha_{2k-1}$} (17);
	\draw [line width = 0.5mm, color=teal] (17) to node[above] {$\alpha$} (18);
	\draw [line width = 0.5mm, color=orange] (18) to node[above] {$\alpha_{2k-1}$} (19);
	\draw [line width = 0.5mm, dashed] (19) to (20);
	
\end{tikzpicture}

==> figs/overview-socialize-damage1.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-7, 0) node(0)[circle, draw, color = red, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u'$] {};
	\draw (-5, 0) node(1)[circle, draw, color=orange, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $v'$] {};
	% \draw (5, -3) node(2)[circle, draw, color=orange, fill=black!50, inner sep=0pt, minimum width=10pt, label = -90:{$w'$}] {};	
	
	\draw (-7, -2) node[label={${\color{red}\alpha'}\in C_{2k'-1}$}] {};
	\draw (-5, 0.7) node[label={${\color{Orange}\beta'}\in C_{2k'}$}] {};
	
	\draw (-3, 0) node(23)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, 0) node(24)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, 0) node(25)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (3, 0) node(26)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};	
		
	\draw [line width = 0.5mm, color=teal] (1) to node[below] {$\phi_{(2k')\to i}(\beta')$} (23);
	\draw [line width = 0.5mm, color=orange] (23) to node[above] {$\beta'$} (24);
	\draw [line width = 0.5mm, color=teal] (24) to node[below] {$\phi_{(2k')\to i}(\beta')$} (25);
	\draw [line width = 0.5mm, color=orange] (25) to node[above] {$\beta'$} (26);
	\draw [line width = 0.5mm, color=teal] (26) to (5, 0);
		
	\draw (-9, 0) node(73)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-11, 0) node(74)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-13, 0) node(75)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-15, 0) node(76)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
		
	\draw [line width = 0.5mm, color=NavyBlue] (0) to node[below] {$\phi_{(2k'-1)\to i}(\alpha')$} (73);
	\draw [line width = 0.5mm, color=red] (73) to node[above] {$\alpha'$} (74);
	\draw [line width = 0.5mm, color=NavyBlue] (74) to node[below] {$\phi_{(2k'-1)\to i}(\alpha')$} (75);
	\draw [line width = 0.5mm, color=red] (75) to node[above] {$\alpha'$} (76);
    \draw [line width = 0.5mm, color=NavyBlue] (76) to (-17, 0);
	
	\draw [line width = 0.5mm, dashed] (0) to (1);
		
\end{tikzpicture}

==> figs/overview-socialize-damage2.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-7, 0) node(0)[circle, draw, color = red, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u'$] {};
	\draw (-5, 0) node(1)[circle, draw, color=orange, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $v'$] {};
	
	 \draw (-7, 0.7) node[label={${\color{red}\alpha'}\in C_{2k-1}$}] {};
	 \draw (-5, -1.5) node[label={${\color{Orange}\beta'}\in C_{2k}$}] {};
	
	\draw (-3, -1) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, -1) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, -1) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (3, -1) node(6)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-3, 1) node(13)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, 1) node(14)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, 1) node(15)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (3, 1) node(16)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-3, 0) node(23)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, 0) node(24)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, 0) node(25)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (3, 0) node(26)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};	
	
	\draw [line width = 0.5mm, color=olive] (1) to (3);
	\draw [line width = 0.5mm, color=orange] (3) to node[above] {$\beta'$} (4);
	\draw [line width = 0.5mm, color=olive] (4) to node[below] {$\phi_{(2k')\to i}(\beta')$} (5);
	\draw [line width = 0.5mm, color=orange] (5) to node[above] {$\beta'$} (6);
	\draw [line width = 0.5mm, color=olive] (6) to (5, -1);
	
	\draw [line width = 0.5mm, color=teal] (1) to (23);
	\draw [line width = 0.5mm, color=orange] (23) to node[above] {$\beta'$} (24);
	\draw [line width = 0.5mm, color=teal] (24) to (25);
	\draw [line width = 0.5mm, color=orange] (25) to node[above] {$\beta'$} (26);
	\draw [line width = 0.5mm, color=teal] (26) to (5, 0);

	
	\draw [line width = 0.5mm, color=lime] (1) to (13);
	\draw [line width = 0.5mm, color=orange] (13) to node[above] {$\beta'$} (14);
	\draw [line width = 0.5mm, color=lime] (14) to (15);
	\draw [line width = 0.5mm, color=orange] (15) to node[above] {$\beta'$} (16);
		\draw [line width = 0.5mm, color=lime] (16) to (5, 1);
	
	
	\draw (-9, 1) node(63)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-11, 1) node(64)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-13, 1) node(65)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-15, 1) node(66)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-9, 0) node(73)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-11, 0) node(74)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-13, 0) node(75)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-15, 0) node(76)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-9, -1) node(83)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-11, -1) node(84)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-13, -1) node(85)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-15, -1) node(86)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, color=cyan] (0) to (63);
	\draw [line width = 0.5mm, color=red] (63) to node[above] {$\alpha'$} (64);
	\draw [line width = 0.5mm, color=cyan] (64) to (65);
	\draw [line width = 0.5mm, color=red] (65) to node[above] {$\alpha'$} (66);
	\draw [line width = 0.5mm, color=cyan] (66) to (-17, 1);	
	
	\draw [line width = 0.5mm, color=NavyBlue] (0) to (73);
	\draw [line width = 0.5mm, color=red] (73) to node[above] {$\alpha'$} (74);
	\draw [line width = 0.5mm, color=NavyBlue] (74) to (75);
	\draw [line width = 0.5mm, color=red] (75) to node[above] {$\alpha'$} (76);
	\draw [line width = 0.5mm, color=NavyBlue] (76) to (-17, 0);
	
	\draw [line width = 0.5mm, color=Blue] (0) to (83);
	\draw [line width = 0.5mm, color=red] (83) to node[above] {$\alpha'$} (84);
	\draw [line width = 0.5mm, color=Blue] (84) to node[below] {$\phi_{(2k'-1)\to i}(\alpha')$} (85);
	\draw [line width = 0.5mm, color=red] (85) to node[above] {$\alpha'$} (86);
	\draw [line width = 0.5mm, color=Blue] (86) to (-17, -1);
	
	\draw [line width = 0.5mm, dashed] (0) to (1);	
	
\end{tikzpicture}

==> figs/separable.tex <==
\begin{tikzpicture}[thick,scale=1.2]
	\draw (0, 0) node(x)[circle, draw, color=cyan, fill=black!50,
inner sep=0pt, minimum width=10pt, line width=2pt, label = $x$] {};
    \draw (0, 0) node(xx)[circle, draw, color=magenta, inner sep=0pt, minimum width=11pt] {};

	\draw (-2, 2) node(u1)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u_1$] {};
		
	\draw (-4, 0) node(x1)[circle, draw, color=magenta, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $x_1$] {};
		
	\draw (2, 2) node(u2)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=10pt, label=$u_2$] {};
	
	\draw (4, 0) node(x2)[circle, draw,  color=cyan, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $x_2$] {};
	
	\draw [line width = 0.5mm, dashed] (u1) to (x1);
	\draw [line width = 0.5mm, dashed] (u2) to (x2);
        \draw [line width = 0.5mm, dashed] (u1) to (x);
	\draw [line width = 0.5mm, dashed] (u2) to (x);
	
\end{tikzpicture}

==> figs/socialize-damage1.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (7, -1.5) node(0)[circle, draw, color = red, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u'$] {};
	\draw (5, 0) node(1)[circle, draw, color=orange, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $v'$] {};
	\draw (5, -3) node(2)[circle, draw, color=orange, fill=black!50, inner sep=0pt, minimum width=10pt, label = -90:{$w'$}] {};	
	
	
	\draw (3, 0) node(23)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, 0) node(24)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, 0) node(25)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, 0) node(26)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};	
		
	\draw [line width = 0.5mm, color=teal] (1) to (23);
	\draw [line width = 0.5mm, color=orange] (23) to node[above] {$\beta$} (24);
	\draw [line width = 0.5mm, color=teal] (24) to (25);
	\draw [line width = 0.5mm, color=orange] (25) to node[above] {$\beta$} (26);
	
		
	\draw (3, -3) node(43)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, -3) node(44)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, -3) node(45)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, -3) node(46)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	
	\draw [line width = 0.5mm, color=Orchid] (2) to (43);
	\draw [line width = 0.5mm, color=orange] (43) to node[above] {$\beta$} (44);
	\draw [line width = 0.5mm, color=Orchid] (44) to (45);
	\draw [line width = 0.5mm, color=orange] (45) to node[above] {$\beta$} (46);
	
		
	\draw (9, -1.5) node(73)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (11, -1.5) node(74)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (13, -1.5) node(75)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (15, -1.5) node(76)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
		
	\draw [line width = 0.5mm, color=NavyBlue] (0) to (73);
	\draw [line width = 0.5mm, color=red] (73) to node[above] {$\alpha$} (74);
	\draw [line width = 0.5mm, color=NavyBlue] (74) to (75);
	\draw [line width = 0.5mm, color=red] (75) to node[above] {$\alpha$} (76);
	
	\draw [line width = 0.5mm, dashed] (0) to (1);
	\draw [line width = 0.5mm, dashed] (0) to (2);
	
	\draw [gray!50] plot [smooth cycle] coordinates {(8, -1.5) (5, 1) (4, -1.5) (5, -4)};
	\node at (7, -4) {u-fan $\f'\in \hat{\U}_{k'}$};
	
\end{tikzpicture}

==> figs/socialize-damage2.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (7, -1.5) node(0)[circle, draw, color = red, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u'$] {};
	\draw (5, 0) node(1)[circle, draw, color=orange, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $v'$] {};
	\draw (5, -3) node(2)[circle, draw, color=orange, fill=black!50, inner sep=0pt, minimum width=10pt, label = -90:{$w'$}] {};	
	
	\draw (3, -1) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, -1) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, -1) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, -1) node(6)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, 1) node(13)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, 1) node(14)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, 1) node(15)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, 1) node(16)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, 0) node(23)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, 0) node(24)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, 0) node(25)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, 0) node(26)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};	
	
	\draw [line width = 0.5mm, color=olive] (1) to (3);
	\draw [line width = 0.5mm, color=orange] (3) to node[above] {$\beta$} (4);
	\draw [line width = 0.5mm, color=olive] (4) to (5);
	\draw [line width = 0.5mm, color=orange] (5) to node[above] {$\beta$} (6);
	\draw [line width = 0.5mm, color=olive] (6) to (-5, -1);
	
	\draw [line width = 0.5mm, color=teal] (1) to (23);
	\draw [line width = 0.5mm, color=orange] (23) to node[above] {$\beta$} (24);
	\draw [line width = 0.5mm, color=teal] (24) to (25);
	\draw [line width = 0.5mm, color=orange] (25) to node[above] {$\beta$} (26);
	\draw [line width = 0.5mm, color=teal] (26) to (-5, 0);
	
	\draw [line width = 0.5mm, color=lime] (1) to (13);
	\draw [line width = 0.5mm, color=orange] (13) to node[above] {$\beta$} (14);
	\draw [line width = 0.5mm, color=lime] (14) to (15);
	\draw [line width = 0.5mm, color=orange] (15) to node[above] {$\beta$} (16);
	\draw [line width = 0.5mm, color=lime] (16) to (-5, 1);
	
	\draw (3, -2) node(33)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, -2) node(34)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, -2) node(35)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, -2) node(36)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, -3) node(43)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, -3) node(44)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, -3) node(45)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, -3) node(46)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, -4) node(53)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, -4) node(54)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, -4) node(55)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, -4) node(56)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, color=Lavender] (2) to (33);
	\draw [line width = 0.5mm, color=orange] (33) to node[above] {$\beta$} (34);
	\draw [line width = 0.5mm, color=Lavender] (34) to (35);
	\draw [line width = 0.5mm, color=orange] (35) to node[above] {$\beta$} (36);
	\draw [line width = 0.5mm, color=Lavender] (36) to (-5, -2);
	
	\draw [line width = 0.5mm, color=Orchid] (2) to (43);
	\draw [line width = 0.5mm, color=orange] (43) to node[above] {$\beta$} (44);
	\draw [line width = 0.5mm, color=Orchid] (44) to (45);
	\draw [line width = 0.5mm, color=orange] (45) to node[above] {$\beta$} (46);
	\draw [line width = 0.5mm, color=Orchid] (46) to (-5, -3);
	
	\draw [line width = 0.5mm, color=Plum] (2) to (53);
	\draw [line width = 0.5mm, color=orange] (53) to node[above] {$\beta$} (54);
	\draw [line width = 0.5mm, color=Plum] (54) to (55);
	\draw [line width = 0.5mm, color=orange] (55) to node[above] {$\beta$} (56);
	\draw [line width = 0.5mm, color=Plum] (56) to (-5, -4);
	
	\draw (9, -0.5) node(63)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (11, -0.5) node(64)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (13, -0.5) node(65)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (15, -0.5) node(66)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (9, -1.5) node(73)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (11, -1.5) node(74)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (13, -1.5) node(75)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (15, -1.5) node(76)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (9, -2.5) node(83)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (11, -2.5) node(84)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (13, -2.5) node(85)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (15, -2.5) node(86)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, color=cyan] (0) to (63);
	\draw [line width = 0.5mm, color=red] (63) to node[above] {$\alpha$} (64);
	\draw [line width = 0.5mm, color=cyan] (64) to (65);
	\draw [line width = 0.5mm, color=red] (65) to node[above] {$\alpha$} (66);
	\draw [line width = 0.5mm, color=cyan] (66) to (17, -0.5);
	
	
	\draw [line width = 0.5mm, color=NavyBlue] (0) to (73);
	\draw [line width = 0.5mm, color=red] (73) to node[above] {$\alpha$} (74);
	\draw [line width = 0.5mm, color=NavyBlue] (74) to (75);
	\draw [line width = 0.5mm, color=red] (75) to node[above] {$\alpha$} (76);
	\draw [line width = 0.5mm, color=NavyBlue] (76) to (17, -1.5);
	
	\draw [line width = 0.5mm, color=Blue] (0) to (83);
	\draw [line width = 0.5mm, color=red] (83) to node[above] {$\alpha$} (84);
	\draw [line width = 0.5mm, color=Blue] (84) to (85);
	\draw [line width = 0.5mm, color=red] (85) to node[above] {$\alpha$} (86);
	\draw [line width = 0.5mm, color=Blue] (86) to (17, -2.5);
	
	\draw [line width = 0.5mm, dashed] (0) to (1);
	\draw [line width = 0.5mm, dashed] (0) to (2);
	
	\draw [gray!50] plot [smooth cycle] coordinates {(8, -1.5) (5, 1) (4, -1.5) (5, -4)};
	\node at (7, -4) {u-fan $\f'\in \hat{\U}_k$};
	
\end{tikzpicture}
